Modelling of a Permanent Magnet Synchronous Machine Using Isogeometric Analysis

Isogeometric analysis (IGA) is used to simulate a permanent magnet synchronous machine. IGA uses non-uniform rational B-splines to parametrise the domain and to approximate the solution space, thus allowing for the exact description of the geometries even on the coarsest level of mesh refinement. Given the properties of the isogeometric basis functions, this choice guarantees a higher accuracy than the classical finite element method. For dealing with the different stator and rotor topologies, the domain is split into two non-overlapping parts on which Maxwell's equations are solved independently in the context of a classical Dirichlet-to-Neumann domain decomposition scheme. The results show good agreement with the ones obtained by the classical finite element approach.

==> geometry_IGA_machine.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry_IGA_machine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.38125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76113981)%
    \put(0,0){\includegraphics[width=\unitlength]{geometry_IGA_machine.pdf}}%
    \put(0.85,0.74){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.81750972,0.61335134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ost$}}}%
    \put(0.64,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ort$}}}%
    \put(0.13,0.72){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gd$}}}%
    \put(0.42146,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gd$}}}%
    \put(0.78596594,0.32011099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gag$}}}%
    \put(0.83269747,0.38904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gl$}}}%
    \put(0.11420018,0.2196382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gr$}}}%
  \end{picture}%
\endgroup%

